Towards ab initio thermodynamics of the electron gas at strong degeneracy

Recently a number of theoretical studies of the uniform electron gas (UEG) at finite temperature have appeared that are of relevance for dense plasmas, warm dense matter and laser excited solids and thermodynamic density functional theory simulations. In particular, restricted path integral Monte Carlo (RPIMC) results became available which, however, due to the Fermion sign problem, are confined to moderate quantum degeneracy, i.e. low to moderate densities. We have recently developed an alternative approach---configuration PIMC [T. Schoof {\em et al.}, Contrib. Plasma Phys. {\bf 51}, 687 (2011)] that allows one to study the so far not accessible high degeneracy regime. Here we present the first step towards UEG simulations using CPIMC by studying implementation and performance of the method for the model case of $N=4$ particles. We also provide benchmark data for the total energy.

==> 6_possibilities_to_add_and_change_kink.tikz.tex <==
%Two particle excitation left: Part 2c
\begin{tikzpicture}[baseline=-0.5ex,xscale=0.5, yscale=0.4]
	\node at (-1.1,0) {};
	\newcommand{\pp}{3.5}
	\newcommand{\qq}{2.5}
	\newcommand{\iii}{1.5}
	\newcommand{\jj}{0.5}
	\newcommand{\kk}{-0.5}
	\newcommand{\llll}{-1.5}
	\newcommand{\mmm}{-2.5}
	\newcommand{\nnn}{-3.5}
	\draw[dashed] (0,4) -- (0,-4) ;% node[below] {$\tau_\text{min}$};
	\draw[dashed] (3,4) -- (3,-4) ;% node[below] {$\tau_\text{max}$};
	\draw[semithick, dotted] (0,\jj) node[left,xshift=-0.1cm] {$j$} -- (3,\jj);
	\draw[semithick, dotted] (0,\iii) node[left,xshift=-0.1cm] {$i$} -- (3,\iii);
	\draw[semithick, dotted] (0,\kk) node[left,xshift=-0.1cm] {$k$} -- (3,\kk);
	\draw[semithick, dotted] (0,\llll) node[left,xshift=-0.1cm] {$l$} -- (3,\llll);
	\draw[semithick, dotted] (0,\mmm) node[left,xshift=-0.1cm] {$m$} -- (3,\mmm);
	\draw[semithick, dotted] (0,\nnn) node[left,xshift=-0.1cm] {$n$} -- (3,\nnn);
	\draw[semithick, dotted] (0,\pp) node[left,xshift=-0.1cm] {$p$} -- (3,\pp);
	\draw[semithick, dotted] (0,\qq) node[left,xshift=-0.1cm] {$q$} -- (3,\qq);
	\draw[thick] (0,\llll) -- (1,\llll);
	\draw[thick] (0,\kk) -- (1,\kk);
	\draw[thick] (0,\mmm) -- (1,\mmm);
	\draw[thick] (0,\nnn) -- (1,\nnn);
	\draw[thick] (1,\kk) -- (2,\kk);
	\draw[thick] (1,\llll) -- (2,\llll);
	\draw[thick] (1,\mmm) -- (2,\mmm);
	\draw[thick] (1,\nnn) -- (2,\nnn);
	\draw[thick] (2,\iii) -- (3,\iii);
	\draw[thick] (2,\jj) -- (3,\jj);
	\draw[thick] (2,\nnn) -- (3,\nnn);
	\draw[thick] (2,\mmm) -- (3,\mmm);
	\draw[thick] (2,\llll) -- (2,\iii);
\end{tikzpicture}
\quad$\Longleftrightarrow$\;
\begin{tikzpicture}[baseline=-0.5ex,xscale=0.5, yscale=0.4]
	\node at (-1.1,0) {};
	\newcommand{\pp}{3.5}
	\newcommand{\qq}{2.5}
	\newcommand{\iii}{1.5}
	\newcommand{\jj}{0.5}
	\newcommand{\kk}{-0.5}
	\newcommand{\llll}{-1.5}
	\newcommand{\mmm}{-2.5}
	\newcommand{\nnn}{-3.5}
	\draw[dashed] (0,4) -- (0,-4) ;% node[below] {$\tau_\text{min}$};
	\draw[dashed] (3,4) -- (3,-4) ;% node[below] {$\tau_\text{max}$};
	\draw[semithick, dotted] (0,\jj) node[left,xshift=-0.1cm] {$j$} -- (3,\jj);
	\draw[semithick, dotted] (0,\iii) node[left,xshift=-0.1cm] {$i$} -- (3,\iii);
	\draw[semithick, dotted] (0,\kk) node[left,xshift=-0.1cm] {$k$} -- (3,\kk);
	\draw[semithick, dotted] (0,\llll) node[left,xshift=-0.1cm] {$l$} -- (3,\llll);
	\draw[semithick, dotted] (0,\mmm) node[left,xshift=-0.1cm] {$m$} -- (3,\mmm);
	\draw[semithick, dotted] (0,\nnn) node[left,xshift=-0.1cm] {$n$} -- (3,\nnn);
	\draw[semithick, dotted] (0,\pp) node[left,xshift=-0.1cm] {$p$} -- (3,\pp);
	\draw[semithick, dotted] (0,\qq) node[left,xshift=-0.1cm] {$q$} -- (3,\qq);
	\draw[thick] (0,\llll) -- (1,\llll);
	\draw[thick] (0,\kk) -- (1,\kk);
	\draw[thick] (0,\mmm) -- (1,\mmm);
	\draw[thick] (0,\nnn) -- (1,\nnn);
	\draw[thick] (1,\pp) -- (2,\pp);
	\draw[thick] (1,\qq) -- (2,\qq);
	\draw[thick] (1,\mmm) -- (2,\mmm);
	\draw[thick] (1,\nnn) -- (2,\nnn);
	\draw[thick] (2,\iii) -- (3,\iii);
	\draw[thick] (2,\jj) -- (3,\jj);
	\draw[thick] (2,\nnn) -- (3,\nnn);
	\draw[thick] (2,\mmm) -- (3,\mmm);
	\draw[thick] (1,\llll) -- (1,\pp);
	\draw[thick] (2,\pp) -- (2,\jj);
\end{tikzpicture}\qquad\qquad
%Two particle excitation right: Part 2c
\begin{tikzpicture}[baseline=-0.5ex,xscale=0.5, yscale=0.4]
	\node at (-1.1,0) {};
	\newcommand{\pp}{3.5}
	\newcommand{\qq}{2.5}
	\newcommand{\iii}{1.5}
	\newcommand{\jj}{0.5}
	\newcommand{\kk}{-0.5}
	\newcommand{\llll}{-1.5}
	\newcommand{\mmm}{-2.5}
	\newcommand{\nnn}{-3.5}
	\draw[dashed] (0,4) -- (0,-4) ;% node[below] {$\tau_\text{min}$};
	\draw[dashed] (3,4) -- (3,-4) ;% node[below] {$\tau_\text{max}$};
	\draw[semithick, dotted] (0,\jj) node[left,xshift=-0.1cm] {$j$} -- (3,\jj);
	\draw[semithick, dotted] (0,\iii) node[left,xshift=-0.1cm] {$i$} -- (3,\iii);
	\draw[semithick, dotted] (0,\kk) node[left,xshift=-0.1cm] {$k$} -- (3,\kk);
	\draw[semithick, dotted] (0,\llll) node[left,xshift=-0.1cm] {$l$} -- (3,\llll);
	\draw[semithick, dotted] (0,\mmm) node[left,xshift=-0.1cm] {$m$} -- (3,\mmm);
	\draw[semithick, dotted] (0,\nnn) node[left,xshift=-0.1cm] {$n$} -- (3,\nnn);
	\draw[semithick, dotted] (0,\pp) node[left,xshift=-0.1cm] {$p$} -- (3,\pp);
	\draw[semithick, dotted] (0,\qq) node[left,xshift=-0.1cm] {$q$} -- (3,\qq);
	\draw[thick] (0,\llll) -- (1,\llll);
	\draw[thick] (0,\kk) -- (1,\kk);
	\draw[thick] (0,\mmm) -- (1,\mmm);
	\draw[thick] (0,\nnn) -- (1,\nnn);
	\draw[thick] (1,\iii) -- (2,\iii);
	\draw[thick] (1,\jj) -- (2,\jj);
	\draw[thick] (1,\mmm) -- (2,\mmm);
	\draw[thick] (1,\nnn) -- (2,\nnn);
	\draw[thick] (2,\iii) -- (3,\iii);
	\draw[thick] (2,\jj) -- (3,\jj);
	\draw[thick] (2,\nnn) -- (3,\nnn);
	\draw[thick] (2,\mmm) -- (3,\mmm);
	\draw[thick] (1,\llll) -- (1,\iii);
\end{tikzpicture}
\quad$\Longleftrightarrow$\;
\begin{tikzpicture}[baseline=-0.5ex,xscale=0.5, yscale=0.4]
	\node at (-1.1,0) {};
	\newcommand{\pp}{3.5}
	\newcommand{\qq}{2.5}
	\newcommand{\iii}{1.5}
	\newcommand{\jj}{0.5}
	\newcommand{\kk}{-0.5}
	\newcommand{\llll}{-1.5}
	\newcommand{\mmm}{-2.5}
	\newcommand{\nnn}{-3.5}
	\draw[dashed] (0,4) -- (0,-4) ;% node[below] {$\tau_\text{min}$};
	\draw[dashed] (3,4) -- (3,-4) ;% node[below] {$\tau_\text{max}$};
	\draw[semithick, dotted] (0,\jj) node[left,xshift=-0.1cm] {$j$} -- (3,\jj);
	\draw[semithick, dotted] (0,\iii) node[left,xshift=-0.1cm] {$i$} -- (3,\iii);
	\draw[semithick, dotted] (0,\kk) node[left,xshift=-0.1cm] {$k$} -- (3,\kk);
	\draw[semithick, dotted] (0,\llll) node[left,xshift=-0.1cm] {$l$} -- (3,\llll);
	\draw[semithick, dotted] (0,\mmm) node[left,xshift=-0.1cm] {$m$} -- (3,\mmm);
	\draw[semithick, dotted] (0,\nnn) node[left,xshift=-0.1cm] {$n$} -- (3,\nnn);
	\draw[semithick, dotted] (0,\pp) node[left,xshift=-0.1cm] {$p$} -- (3,\pp);
	\draw[semithick, dotted] (0,\qq) node[left,xshift=-0.1cm] {$q$} -- (3,\qq);
	\draw[thick] (0,\llll) -- (1,\llll);
	\draw[thick] (0,\kk) -- (1,\kk);
	\draw[thick] (0,\mmm) -- (1,\mmm);
	\draw[thick] (0,\nnn) -- (1,\nnn);
	\draw[thick] (1,\pp) -- (2,\pp);
	\draw[thick] (1,\qq) -- (2,\qq);
	\draw[thick] (1,\mmm) -- (2,\mmm);
	\draw[thick] (1,\nnn) -- (2,\nnn);
	\draw[thick] (2,\iii) -- (3,\iii);
	\draw[thick] (2,\jj) -- (3,\jj);
	\draw[thick] (2,\nnn) -- (3,\nnn);
	\draw[thick] (2,\mmm) -- (3,\mmm);
	\draw[thick] (1,\llll) -- (1,\pp);
	\draw[thick] (2,\pp) -- (2,\jj);
\end{tikzpicture}\\
\parbox{1\linewidth}
{
 \vspace{0.1cm}\hfil\scriptsize(analog for $i,m\to l,q$; $j,m\to k,q$ and $j,m\to l,q$)\hfil
}\\[0.3cm]
%Two particle excitation left: Part 2b
\begin{tikzpicture}[baseline=-0.5ex,xscale=0.5, yscale=0.4]
	\node at (-1.1,0) {};
	\newcommand{\pp}{3.5}
	\newcommand{\qq}{2.5}
	\newcommand{\iii}{1.5}
	\newcommand{\jj}{0.5}
	\newcommand{\kk}{-0.5}
	\newcommand{\llll}{-1.5}
	\newcommand{\mmm}{-2.5}
	\newcommand{\nnn}{-3.5}
	\draw[dashed] (0,4) -- (0,-4) ;% node[below] {$\tau_\text{min}$};
	\draw[dashed] (3,4) -- (3,-4) ;% node[below] {$\tau_\text{max}$};
	\draw[semithick, dotted] (0,\jj) node[left,xshift=-0.1cm] {$j$} -- (3,\jj);
	\draw[semithick, dotted] (0,\iii) node[left,xshift=-0.1cm] {$i$} -- (3,\iii);
	\draw[semithick, dotted] (0,\kk) node[left,xshift=-0.1cm] {$k$} -- (3,\kk);
	\draw[semithick, dotted] (0,\llll) node[left,xshift=-0.1cm] {$l$} -- (3,\llll);
	\draw[semithick, dotted] (0,\mmm) node[left,xshift=-0.1cm] {$m$} -- (3,\mmm);
	\draw[semithick, dotted] (0,\nnn) node[left,xshift=-0.1cm] {$n$} -- (3,\nnn);
	\draw[semithick, dotted] (0,\pp) node[left,xshift=-0.1cm] {$p$} -- (3,\pp);
	\draw[semithick, dotted] (0,\qq) node[left,xshift=-0.1cm] {$q$} -- (3,\qq);
	\draw[thick] (0,\llll) -- (1,\llll);
	\draw[thick] (0,\kk) -- (1,\kk);
	\draw[thick] (0,\mmm) -- (1,\mmm);
	\draw[thick] (0,\nnn) -- (1,\nnn);
	\draw[thick] (1,\kk) -- (2,\kk);
	\draw[thick] (1,\llll) -- (2,\llll);
	\draw[thick] (1,\mmm) -- (2,\mmm);
	\draw[thick] (1,\nnn) -- (2,\nnn);
	\draw[thick] (2,\iii) -- (3,\iii);
	\draw[thick] (2,\jj) -- (3,\jj);
	\draw[thick] (2,\nnn) -- (3,\nnn);
	\draw[thick] (2,\mmm) -- (3,\mmm);
	\draw[thick] (2,\llll) -- (2,\iii);
\end{tikzpicture}
\quad$\Longleftrightarrow$\;
\begin{tikzpicture}[baseline=-0.5ex,xscale=0.5, yscale=0.4]
	\node at (-1.1,0) {};
	\newcommand{\pp}{3.5}
	\newcommand{\qq}{2.5}
	\newcommand{\iii}{1.5}
	\newcommand{\jj}{0.5}
	\newcommand{\kk}{-0.5}
	\newcommand{\llll}{-1.5}
	\newcommand{\mmm}{-2.5}
	\newcommand{\nnn}{-3.5}
	\draw[dashed] (0,4) -- (0,-4) ;% node[below] {$\tau_\text{min}$};
	\draw[dashed] (3,4) -- (3,-4) ;% node[below] {$\tau_\text{max}$};
	\draw[semithick, dotted] (0,\jj) node[left,xshift=-0.1cm] {$j$} -- (3,\jj);
	\draw[semithick, dotted] (0,\iii) node[left,xshift=-0.1cm] {$i$} -- (3,\iii);
	\draw[semithick, dotted] (0,\kk) node[left,xshift=-0.1cm] {$k$} -- (3,\kk);
	\draw[semithick, dotted] (0,\llll) node[left,xshift=-0.1cm] {$l$} -- (3,\llll);
	\draw[semithick, dotted] (0,\mmm) node[left,xshift=-0.1cm] {$m$} -- (3,\mmm);
	\draw[semithick, dotted] (0,\nnn) node[left,xshift=-0.1cm] {$n$} -- (3,\nnn);
	\draw[semithick, dotted] (0,\pp) node[left,xshift=-0.1cm] {$p$} -- (3,\pp);
	\draw[semithick, dotted] (0,\qq) node[left,xshift=-0.1cm] {$q$} -- (3,\qq);
	\draw[thick] (0,\llll) -- (1,\llll);
	\draw[thick] (0,\kk) -- (1,\kk);
	\draw[thick] (0,\mmm) -- (1,\mmm);
	\draw[thick] (0,\nnn) -- (1,\nnn);
	\draw[thick] (1,\iii) -- (2,\iii);
	\draw[thick] (1,\llll) -- (2,\llll);
	\draw[thick] (1,\qq) -- (2,\qq);
	\draw[thick] (1,\nnn) -- (2,\nnn);
	\draw[thick] (2,\iii) -- (3,\iii);
	\draw[thick] (2,\jj) -- (3,\jj);
	\draw[thick] (2,\nnn) -- (3,\nnn);
	\draw[thick] (2,\mmm) -- (3,\mmm);
	\draw[thick] (1,\mmm) -- (1,\qq);
	\draw[thick] (2,\mmm) -- (2,\qq);
\end{tikzpicture}\qquad\qquad
%Two particle excitation right: Part 2b
\begin{tikzpicture}[baseline=-0.5ex,xscale=0.5, yscale=0.4]
	\node at (-1.1,0) {};
	\newcommand{\pp}{3.5}
	\newcommand{\qq}{2.5}
	\newcommand{\iii}{1.5}
	\newcommand{\jj}{0.5}
	\newcommand{\kk}{-0.5}
	\newcommand{\llll}{-1.5}
	\newcommand{\mmm}{-2.5}
	\newcommand{\nnn}{-3.5}
	\draw[dashed] (0,4) -- (0,-4) ;% node[below] {$\tau_\text{min}$};
	\draw[dashed] (3,4) -- (3,-4) ;% node[below] {$\tau_\text{max}$};
	\draw[semithick, dotted] (0,\jj) node[left,xshift=-0.1cm] {$j$} -- (3,\jj);
	\draw[semithick, dotted] (0,\iii) node[left,xshift=-0.1cm] {$i$} -- (3,\iii);
	\draw[semithick, dotted] (0,\kk) node[left,xshift=-0.1cm] {$k$} -- (3,\kk);
	\draw[semithick, dotted] (0,\llll) node[left,xshift=-0.1cm] {$l$} -- (3,\llll);
	\draw[semithick, dotted] (0,\mmm) node[left,xshift=-0.1cm] {$m$} -- (3,\mmm);
	\draw[semithick, dotted] (0,\nnn) node[left,xshift=-0.1cm] {$n$} -- (3,\nnn);
	\draw[semithick, dotted] (0,\pp) node[left,xshift=-0.1cm] {$p$} -- (3,\pp);
	\draw[semithick, dotted] (0,\qq) node[left,xshift=-0.1cm] {$q$} -- (3,\qq);
	\draw[thick] (0,\llll) -- (1,\llll);
	\draw[thick] (0,\kk) -- (1,\kk);
	\draw[thick] (0,\mmm) -- (1,\mmm);
	\draw[thick] (0,\nnn) -- (1,\nnn);
	\draw[thick] (1,\iii) -- (2,\iii);
	\draw[thick] (1,\jj) -- (2,\jj);
	\draw[thick] (1,\mmm) -- (2,\mmm);
	\draw[thick] (1,\nnn) -- (2,\nnn);
	\draw[thick] (2,\iii) -- (3,\iii);
	\draw[thick] (2,\jj) -- (3,\jj);
	\draw[thick] (2,\nnn) -- (3,\nnn);
	\draw[thick] (2,\mmm) -- (3,\mmm);
	\draw[thick] (1,\llll) -- (1,\iii);
\end{tikzpicture}
\quad$\Longleftrightarrow$\;
\begin{tikzpicture}[baseline=-0.5ex,xscale=0.5, yscale=0.4]
	\node at (-1.1,0) {};
	\newcommand{\pp}{3.5}
	\newcommand{\qq}{2.5}
	\newcommand{\iii}{1.5}
	\newcommand{\jj}{0.5}
	\newcommand{\kk}{-0.5}
	\newcommand{\llll}{-1.5}
	\newcommand{\mmm}{-2.5}
	\newcommand{\nnn}{-3.5}
	\draw[dashed] (0,4) -- (0,-4) ;% node[below] {$\tau_\text{min}$};
	\draw[dashed] (3,4) -- (3,-4) ;% node[below] {$\tau_\text{max}$};
	\draw[semithick, dotted] (0,\jj) node[left,xshift=-0.1cm] {$j$} -- (3,\jj);
	\draw[semithick, dotted] (0,\iii) node[left,xshift=-0.1cm] {$i$} -- (3,\iii);
	\draw[semithick, dotted] (0,\kk) node[left,xshift=-0.1cm] {$k$} -- (3,\kk);
	\draw[semithick, dotted] (0,\llll) node[left,xshift=-0.1cm] {$l$} -- (3,\llll);
	\draw[semithick, dotted] (0,\mmm) node[left,xshift=-0.1cm] {$m$} -- (3,\mmm);
	\draw[semithick, dotted] (0,\nnn) node[left,xshift=-0.1cm] {$n$} -- (3,\nnn);
	\draw[semithick, dotted] (0,\pp) node[left,xshift=-0.1cm] {$p$} -- (3,\pp);
	\draw[semithick, dotted] (0,\qq) node[left,xshift=-0.1cm] {$q$} -- (3,\qq);
	\draw[thick] (0,\llll) -- (1,\llll);
	\draw[thick] (0,\kk) -- (1,\kk);
	\draw[thick] (0,\mmm) -- (1,\mmm);
	\draw[thick] (0,\nnn) -- (1,\nnn);
	\draw[thick] (1,\kk) -- (2,\kk);
	\draw[thick] (1,\jj) -- (2,\jj);
	\draw[thick] (1,\qq) -- (2,\qq);
	\draw[thick] (1,\nnn) -- (2,\nnn);
	\draw[thick] (2,\iii) -- (3,\iii);
	\draw[thick] (2,\jj) -- (3,\jj);
	\draw[thick] (2,\nnn) -- (3,\nnn);
	\draw[thick] (2,\mmm) -- (3,\mmm);
	\draw[thick] (1,\mmm) -- (1,\qq);
	\draw[thick] (2,\mmm) -- (2,\qq);
\end{tikzpicture}\\[0.3cm]
%Two particle excitation left: Part 2e 
\begin{tikzpicture}[baseline=-0.5ex,xscale=0.5, yscale=0.4]
	\node at (-1.1,0) {};
	\newcommand{\pp}{3.5}
	\newcommand{\qq}{2.5}
	\newcommand{\iii}{1.5}
	\newcommand{\jj}{0.5}
	\newcommand{\kk}{-0.5}
	\newcommand{\llll}{-1.5}
	\newcommand{\mmm}{-2.5}
	\newcommand{\nnn}{-3.5}
	\draw[dashed] (0,4) -- (0,-4) ;% node[below] {$\tau_\text{min}$};
	\draw[dashed] (3,4) -- (3,-4) ;% node[below] {$\tau_\text{max}$};
	\draw[semithick, dotted] (0,\jj) node[left,xshift=-0.1cm] {$j$} -- (3,\jj);
	\draw[semithick, dotted] (0,\iii) node[left,xshift=-0.1cm] {$i$} -- (3,\iii);
	\draw[semithick, dotted] (0,\kk) node[left,xshift=-0.1cm] {$k$} -- (3,\kk);
	\draw[semithick, dotted] (0,\llll) node[left,xshift=-0.1cm] {$l$} -- (3,\llll);
	\draw[semithick, dotted] (0,\mmm) node[left,xshift=-0.1cm] {$m$} -- (3,\mmm);
	\draw[semithick, dotted] (0,\nnn) node[left,xshift=-0.1cm] {$n$} -- (3,\nnn);
	\draw[semithick, dotted] (0,\pp) node[left,xshift=-0.1cm] {$p$} -- (3,\pp);
	\draw[semithick, dotted] (0,\qq) node[left,xshift=-0.1cm] {$q$} -- (3,\qq);
	\draw[thick] (0,\llll) -- (1,\llll);
	\draw[thick] (0,\kk) -- (1,\kk);
	\draw[thick] (0,\mmm) -- (1,\mmm);
	\draw[thick] (0,\nnn) -- (1,\nnn);
	\draw[thick] (1,\kk) -- (2,\kk);
	\draw[thick] (1,\llll) -- (2,\llll);
	\draw[thick] (1,\mmm) -- (2,\mmm);
	\draw[thick] (1,\nnn) -- (2,\nnn);
	\draw[thick] (2,\iii) -- (3,\iii);
	\draw[thick] (2,\jj) -- (3,\jj);
	\draw[thick] (2,\nnn) -- (3,\nnn);
	\draw[thick] (2,\mmm) -- (3,\mmm);
	\draw[thick] (2,\llll) -- (2,\iii);
\end{tikzpicture}
\quad$\Longleftrightarrow$\;
\begin{tikzpicture}[baseline=-0.5ex,xscale=0.5, yscale=0.4]
	\node at (-1.1,0) {};
	\newcommand{\pp}{3.5}
	\newcommand{\qq}{2.5}
	\newcommand{\iii}{1.5}
	\newcommand{\jj}{0.5}
	\newcommand{\kk}{-0.5}
	\newcommand{\llll}{-1.5}
	\newcommand{\mmm}{-2.5}
	\newcommand{\nnn}{-3.5}
	\draw[dashed] (0,4) -- (0,-4) ;% node[below] {$\tau_\text{min}$};
	\draw[dashed] (3,4) -- (3,-4) ;% node[below] {$\tau_\text{max}$};
	\draw[semithick, dotted] (0,\jj) node[left,xshift=-0.1cm] {$j$} -- (3,\jj);
	\draw[semithick, dotted] (0,\iii) node[left,xshift=-0.1cm] {$i$} -- (3,\iii);
	\draw[semithick, dotted] (0,\kk) node[left,xshift=-0.1cm] {$k$} -- (3,\kk);
	\draw[semithick, dotted] (0,\llll) node[left,xshift=-0.1cm] {$l$} -- (3,\llll);
	\draw[semithick, dotted] (0,\mmm) node[left,xshift=-0.1cm] {$m$} -- (3,\mmm);
	\draw[semithick, dotted] (0,\nnn) node[left,xshift=-0.1cm] {$n$} -- (3,\nnn);
	\draw[semithick, dotted] (0,\pp) node[left,xshift=-0.1cm] {$p$} -- (3,\pp);
	\draw[semithick, dotted] (0,\qq) node[left,xshift=-0.1cm] {$q$} -- (3,\qq);
	\draw[thick] (0,\llll) -- (1,\llll);
	\draw[thick] (0,\kk) -- (1,\kk);
	\draw[thick] (0,\mmm) -- (1,\mmm);
	\draw[thick] (0,\nnn) -- (1,\nnn);
	\draw[thick] (1,\kk) -- (2,\kk);
	\draw[thick] (1,\llll) -- (2,\llll);
	\draw[thick] (1,\iii) -- (2,\iii);
	\draw[thick] (1,\jj) -- (2,\jj);
	\draw[thick] (2,\iii) -- (3,\iii);
	\draw[thick] (2,\jj) -- (3,\jj);
	\draw[thick] (2,\nnn) -- (3,\nnn);
	\draw[thick] (2,\mmm) -- (3,\mmm);
	\draw[thick] (1,\nnn) -- (1,\iii);
	\draw[thick] (2,\kk) -- (2,\nnn);
\end{tikzpicture}\qquad\qquad
%Two particle excitation right: Part 2e 
\begin{tikzpicture}[baseline=-0.5ex,xscale=0.5, yscale=0.4]
	\node at (-1.1,0) {};
	\newcommand{\pp}{3.5}
	\newcommand{\qq}{2.5}
	\newcommand{\iii}{1.5}
	\newcommand{\jj}{0.5}
	\newcommand{\kk}{-0.5}
	\newcommand{\llll}{-1.5}
	\newcommand{\mmm}{-2.5}
	\newcommand{\nnn}{-3.5}
	\draw[dashed] (0,4) -- (0,-4) ;% node[below] {$\tau_\text{min}$};
	\draw[dashed] (3,4) -- (3,-4) ;% node[below] {$\tau_\text{max}$};
	\draw[semithick, dotted] (0,\jj) node[left,xshift=-0.1cm] {$j$} -- (3,\jj);
	\draw[semithick, dotted] (0,\iii) node[left,xshift=-0.1cm] {$i$} -- (3,\iii);
	\draw[semithick, dotted] (0,\kk) node[left,xshift=-0.1cm] {$k$} -- (3,\kk);
	\draw[semithick, dotted] (0,\llll) node[left,xshift=-0.1cm] {$l$} -- (3,\llll);
	\draw[semithick, dotted] (0,\mmm) node[left,xshift=-0.1cm] {$m$} -- (3,\mmm);
	\draw[semithick, dotted] (0,\nnn) node[left,xshift=-0.1cm] {$n$} -- (3,\nnn);
	\draw[semithick, dotted] (0,\pp) node[left,xshift=-0.1cm] {$p$} -- (3,\pp);
	\draw[semithick, dotted] (0,\qq) node[left,xshift=-0.1cm] {$q$} -- (3,\qq);
	\draw[thick] (0,\llll) -- (1,\llll);
	\draw[thick] (0,\kk) -- (1,\kk);
	\draw[thick] (0,\mmm) -- (1,\mmm);
	\draw[thick] (0,\nnn) -- (1,\nnn);
	\draw[thick] (1,\iii) -- (2,\iii);
	\draw[thick] (1,\jj) -- (2,\jj);
	\draw[thick] (1,\mmm) -- (2,\mmm);
	\draw[thick] (1,\nnn) -- (2,\nnn);
	\draw[thick] (2,\iii) -- (3,\iii);
	\draw[thick] (2,\jj) -- (3,\jj);
	\draw[thick] (2,\nnn) -- (3,\nnn);
	\draw[thick] (2,\mmm) -- (3,\mmm);
	\draw[thick] (1,\llll) -- (1,\iii);
\end{tikzpicture}
\quad$\Longleftrightarrow$\;
\begin{tikzpicture}[baseline=-0.5ex,xscale=0.5, yscale=0.4]
	\node at (-1.1,0) {};
	\newcommand{\pp}{3.5}
	\newcommand{\qq}{2.5}
	\newcommand{\iii}{1.5}
	\newcommand{\jj}{0.5}
	\newcommand{\kk}{-0.5}
	\newcommand{\llll}{-1.5}
	\newcommand{\mmm}{-2.5}
	\newcommand{\nnn}{-3.5}
	\draw[dashed] (0,4) -- (0,-4) ;% node[below] {$\tau_\text{min}$};
	\draw[dashed] (3,4) -- (3,-4) ;% node[below] {$\tau_\text{max}$};
	\draw[semithick, dotted] (0,\jj) node[left,xshift=-0.1cm] {$j$} -- (3,\jj);
	\draw[semithick, dotted] (0,\iii) node[left,xshift=-0.1cm] {$i$} -- (3,\iii);
	\draw[semithick, dotted] (0,\kk) node[left,xshift=-0.1cm] {$k$} -- (3,\kk);
	\draw[semithick, dotted] (0,\llll) node[left,xshift=-0.1cm] {$l$} -- (3,\llll);
	\draw[semithick, dotted] (0,\mmm) node[left,xshift=-0.1cm] {$m$} -- (3,\mmm);
	\draw[semithick, dotted] (0,\nnn) node[left,xshift=-0.1cm] {$n$} -- (3,\nnn);
	\draw[semithick, dotted] (0,\pp) node[left,xshift=-0.1cm] {$p$} -- (3,\pp);
	\draw[semithick, dotted] (0,\qq) node[left,xshift=-0.1cm] {$q$} -- (3,\qq);
	\draw[thick] (0,\llll) -- (1,\llll);
	\draw[thick] (0,\kk) -- (1,\kk);
	\draw[thick] (0,\mmm) -- (1,\mmm);
	\draw[thick] (0,\nnn) -- (1,\nnn);
	\draw[thick] (1,\iii) -- (2,\iii);
	\draw[thick] (1,\jj) -- (2,\jj);
	\draw[thick] (1,\kk) -- (2,\kk);
	\draw[thick] (1,\llll) -- (2,\llll);
	\draw[thick] (2,\iii) -- (3,\iii);
	\draw[thick] (2,\jj) -- (3,\jj);
	\draw[thick] (2,\nnn) -- (3,\nnn);
	\draw[thick] (2,\mmm) -- (3,\mmm);
	\draw[thick] (1,\nnn) -- (1,\iii);
	\draw[thick] (2,\kk) -- (2,\nnn);
\end{tikzpicture}%

==> add_remove_pair_of_kinks.tikz.tex <==
\begin{tikzpicture}[baseline=-0.5ex, xscale=0.5, yscale=0.4]
	\node at (-0.7,0) {};
	\renewcommand{\ll}{1.5}
	\newcommand{\iii}{0.5}
	\newcommand{\kk}{-0.5}
	\newcommand{\jj}{-1.5}
	\draw[dashed] (0,2) -- (0,-2) node[below] {$\tau_\text{min}$};
	\draw[dashed] (3,2) -- (3,-2) node[below] {$\tau_\text{max}$};
	\draw[semithick, dotted] (0,\jj) node[left,xshift=-0.1cm] {$i$} -- (3,\jj);
	\draw[semithick, dotted] (0,\iii) node[left,xshift=-0.1cm] {$k$} -- (3,\iii);
	\draw[semithick, dotted] (0,\kk) node[left,xshift=-0.1cm] {$j$} -- (3,\kk);
	\draw[semithick, dotted] (0,\ll) node[left,xshift=-0.1cm] {$l$} -- (3,\ll);
	\draw[thick] (0,\kk) -- (3,\kk);
	\draw[thick] (0,\jj) -- (3,\jj);
\end{tikzpicture}%
$\Longleftrightarrow$
\begin{tikzpicture}[baseline=-0.5ex, xscale=0.5, yscale=0.4]
	\node at (-0.7,0) {};
	\renewcommand{\ll}{1.5}
	\newcommand{\iii}{0.5}
	\newcommand{\kk}{-0.5}
	\newcommand{\jj}{-1.5}
	\draw[dashed] (0,2) -- (0,-2) node[below] {$\tau_\text{min}$};
	\draw[dashed] (3,2) -- (3,-2) node[below] {$\tau_\text{max}$};
	\draw[semithick, dotted] (0,\jj) node[left,xshift=-0.1cm] {$i$} -- (3,\jj);
	\draw[semithick, dotted] (0,\iii) node[left,xshift=-0.1cm] {$k$} -- (3,\iii);
	\draw[semithick, dotted] (0,\kk) node[left,xshift=-0.1cm] {$j$} -- (3,\kk);
	\draw[semithick, dotted] (0,\ll) node[left,xshift=-0.1cm] {$l$} -- (3,\ll);
	\draw[thick] (0,\kk) -| (1,\ll) -- (2,\ll) |- (3,\kk);
	\draw[thick] (0,\jj) -| (1,\iii) -- (2,\iii) |- (3,\jj);
\end{tikzpicture}%

==> example_1p_excitation.tikz.tex <==
  \begin{tikzpicture}[baseline=-0.5ex,xscale=0.5, yscale=0.4]
     \node at (-0.7,0) {};
     \draw[dashed] (0,1.5) -- (0,-1.0) node[below] {$0$};
     \draw[dashed] (3,1.5) -- (3,-1.0) node[below] {$\beta$};
     \draw[thick] (0,0) node [left,xshift=-0.1cm] {$i$} -- (3,0);
     \draw[semithick,dotted] (0,1) node [left,xshift=-0.1cm] {$j$} -- (3,1);
  \end{tikzpicture}
$\Longleftrightarrow$ 
  \begin{tikzpicture}[baseline=-0.5ex,xscale=0.5, yscale=0.4]
     \node at (-0.7,0) {};
     \draw[dashed] (0,1.5) -- (0,-1.0) node[below] {$0$};
     \draw[dashed] (3,1.5) -- (3,-1.0) node[below] {$\beta$};
     \draw[semithick,dotted] (0,0) node [left,xshift=-0.1cm] {$i$} -- (3,0);
     \draw[thick] (0,1) node [left,xshift=-0.1cm] {$j$} -- (3,1);
  \end{tikzpicture}

==> original_to_wa_picture_path.tikz.tex <==
\begin{tikzpicture}[xscale=1.15, yscale=0.5]
\newcommand{\xrange}{10}
\newcommand{\yrange}{1}
\newcommand{\taueins}{\xrange*0.2}
\newcommand{\tauzwei}{\xrange*0.25}
\newcommand{\taudrei}{\xrange*0.4}
\newcommand{\tauvier}{\xrange*0.7}
\newcommand{\taufuenf}{\xrange*0.9}
\newcommand{\zero}{\yrange*1}
\newcommand{\eins}{\yrange*2}
\newcommand{\zwei}{\yrange*3}
\newcommand{\drei}{\yrange*4}
\newcommand{\vier}{\yrange*5}
\newcommand{\fuenf}{\yrange*6}

%draw coordinate system
\draw[->] (0,0) -- +(\xrange+0.5*\xrange/20,0) coordinate (xlabel);
\draw[->] (0,0) -- +(0,\yrange*7) coordinate (ylabel);
\foreach \i in {0,...,5} {
	\draw (-0.1,\i*\yrange+\yrange) node[left] {$\i$} -- (0.1,\i*\yrange+\yrange);
}
\foreach \i/\l in {\taueins/$\tau_1$,\tauzwei/$\tau_2$,\taudrei/$\tau_3$,\tauvier/$\tau_4$,\taufuenf/$\tau_5$} {
\draw (\i,0.1) -- (\i,-0.1) node[below] {\l};
}
\draw (0,0.1) -- (0,-0.1) node[below] {$0$};
\draw (\xrange,0.1) -- (\xrange,-0.1) node[below] {$\beta$};
\node at (0.5*\xrange,-1.7) {imaginary time $\tau$};
\node[rotate=90] at (-0.8,3.5*\yrange) {orbital $i$};

%draw empty sites
\foreach \i in {1,...,6} {
\draw[semithick,dotted] (0,\i*\yrange) -- (\xrange,\i*\yrange);
}

\draw[dashed] (\taudrei + \tauvier/2.0-\taudrei/2.0 -0.25,0.5) rectangle (\taudrei + \tauvier/2-\taudrei/2+0.25,\yrange*6.5);
\node at (\taudrei + \tauvier/2.0-\taudrei/2.0 ,\fuenf+\yrange) {$\ket{\occconfig{n_3}}=\ket{1010010\ldots}$};

% 
\begin{scope}[thick]
\draw (0,\zero) -| (\tauzwei,\eins) -| (\taudrei,\zero) -- (\xrange,\zero);
\draw (0,\eins) -| (\taueins,\drei) -| (\taudrei,\zwei) -| (\tauvier,\vier) -- (\xrange,\vier);
\draw (0,\vier) -| (\taueins,\fuenf) -| (\taufuenf,\eins) -- (\xrange,\eins);
\draw (\taueins, \drei) -- (\taueins, \vier);
\draw (\taudrei, \eins) -- (\taudrei, \zwei);
 \end{scope}
 
 \node at (\taueins, \fuenf+\yrange) { $s_1 =(3,5,1,4)$};
 \node at (\taufuenf, \fuenf+\yrange) { $s_5 =(1,5)$};


\end{tikzpicture}

